woma: a real-time foundation model and its fine-tuned models for endoscopy

woma is a real-time foundation model for gastrointestinal endoscopy: a network trained without labels on about a million endoscopy frames, from which task models are fine-tuned. We contribute a systematic design for production. Requirements and pass marks were fixed before any run, eight candidates screened under pre-registered rules, self-supervised training taken to a stopping rule, then fine-tuning and deployment optimisation, all on one self-contained library, numbat. We also contribute woma itself with two fine-tuned models, every outcome reported met or missed. Our colonoscopy model finds and outlines polyps, names which colon segment is in view, suggests polyp type and grades bowel preparation. Our gastroscopy model names a station out of 22 protocol sites, flags and outlines lesions, and names one of seven findings. Every number was read on data never seen in training, and shipped weights were chosen on that record. In colonoscopy, 96% of polyps in a six-hospital PolypGen set are found at precision >=0.85, and 19 of 19 polyps across fifteen full REAL-Colon videos at 1.6 false alarms per procedure. In gastroscopy, landmark region is named correctly on 92% of frames from unseen patients, and 37 of 39 held-out neoplasia frames are flagged at specificity 0.91. On one workstation GPU every task runs over 1080p video at about 100 frames per second, faster than PyTorch, ONNX Runtime and TensorRT in all four precision regimes tested. TensorRT comes closest: one pass of our foundation model takes it 3 to 27% longer than ours, and we deliver 6 to 31% more frames per second from frame to results. A second build links no vendor library at all -- our own kernels over Vulkan -- so a site deploys two files and needs no toolkit, no cuDNN and no framework; in f32 it beats the CUDA build on the same card.

==> arch_figs_bw.tex <==
% arch_figs_bw.tex -- the eight candidate trunks of the selection study, copied from foundation models.tex
% (side annotations removed so each stack fits a half column); colours are greys in the main file.

\begin{figure}[p]
\centering
\begin{subfigure}[t]{0.48\textwidth}\centering
\resizebox{!}{4.25cm}{%
\begin{tikzpicture}[node distance=2.6mm]
\node[blk, minimum width=46mm] (in) {input $224^2$ (pretrain) / $640^2$ (deploy)};
\node[stg, below=of in, text width=66mm] (st) {deep stem: $3{\times}3$ s2 (32) + $3{\times}3$ (32) + $3{\times}3$ (64); blur-pool s2};
\node[stg, below=of st] (s1) {S1: $3\times$ basic residual --- 64 ch --- stride 4};
\node[stg, below=of s1] (s2) {S2: blur; $4\times$ basic residual --- 128 ch --- stride 8};
\node[stg, below=of s2, text width=66mm] (s3) {S3: blur; $6\times$ basic residual --- 256 ch --- stride 16};
\node[stg, below=of s3, text width=66mm] (s4) {S4: blur; $3\times$ basic residual --- 512 ch --- stride 32};
\node[stg, below=of s4, dashed] (wd) {$1{\times}1$: $512 \to 2048$ --- \emph{pretraining only}};
\node[blk, minimum width=46mm, below=of wd] (gp) {global average pool $\to$ 2048-d};
\draw[flow] (in)--(st); \draw[flow] (st)--(s1); \draw[flow] (s1)--(s2);
\draw[flow] (s2)--(s3); \draw[flow] (s3)--(s4); \draw[flow] (s4)--(wd);
\draw[flow] (wd)--(gp);
\node[tapn, right=3mm of s1] (t2) {$P_2$};
\node[tapn, right=3mm of s2] (t3) {$P_3$};
\node[tapn, right=3mm of s3] (t4) {$P_4$ + probe $1{\times}1{\to}256$};
\node[tapn, right=3mm of s4] (t5) {$P_5$};
\draw[flow] (s1.east)--(t2); \draw[flow] (s2.east)--(t3);
\draw[flow] (s3.east)--(t4); \draw[flow] (s4.east)--(t5);
\end{tikzpicture}}
\caption{Candidate 1, R34: ResNet-34-D with a deep stem and blur-pooled downsampling, deployed as itself.}\label{fig:cand1}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.48\textwidth}\centering
\resizebox{!}{4.25cm}{%
\begin{tikzpicture}[node distance=2.6mm]
\node[blk, minimum width=46mm] (in) {input $224^2$ / $640^2$};
\node[stg, below=of in] (st) {stem: $1\times$ RepVGG block --- 64 ch --- stride 2};
\node[stg, below=of st] (s1) {S1: blur; $2\times$ RepVGG --- 96 ch --- stride 4};
\node[stg, below=of s1] (s2) {S2: blur; $4\times$ RepVGG --- 192 ch --- stride 8};
\node[stg, below=of s2] (s3) {S3: blur; $14\times$ RepVGG --- 384 ch --- stride 16};
\node[stg, below=of s3] (s4) {S4: blur; $1\times$ RepVGG --- 1408 ch --- stride 32};
\node[stg, below=of s4, dashed] (wd) {$1{\times}1$: $1408 \to 2048$ --- \emph{pretraining only}};
\node[blk, minimum width=46mm, below=of wd] (gp) {global average pool $\to$ 2048-d};
\draw[flow] (in)--(st); \draw[flow] (st)--(s1); \draw[flow] (s1)--(s2);
\draw[flow] (s2)--(s3); \draw[flow] (s3)--(s4); \draw[flow] (s4)--(wd);
\draw[flow] (wd)--(gp);
\node[tapn, right=3mm of s1] (t2) {$P_2$};
\node[tapn, right=3mm of s2] (t3) {$P_3$};
\node[tapn, right=3mm of s3] (t4) {$P_4$ + probe $1{\times}1{\to}256$};
\node[tapn, right=3mm of s4] (t5) {$P_5$};
\draw[flow] (s1.east)--(t2); \draw[flow] (s2.east)--(t3);
\draw[flow] (s3.east)--(t4); \draw[flow] (s4.east)--(t5);
\end{tikzpicture}}
\caption{Candidate 2, RVGG: RepVGG-A2, trained with parallel branches and folded into plain $3{\times}3$ convolutions for deployment.}\label{fig:cand2}
\end{subfigure}\\[1mm]
\begin{subfigure}[t]{0.48\textwidth}\centering
\resizebox{!}{4.25cm}{%
\begin{tikzpicture}[node distance=2.6mm]
\node[blk, minimum width=46mm] (in) {input $224^2$ / $640^2$};
\node[stg, below=of in] (st) {patchify stem: $4{\times}4$ conv, stride 4 --- 80 ch};
\node[stg, below=of st] (s1) {S1: $2\times$ ConvNeXt-V2 block --- 80 ch --- stride 4};
\node[stg, below=of s1, text width=66mm] (s2) {S2: LN; down $2{\times}2$; $2\times$ blocks --- 160 ch --- stride 8};
\node[stg, below=of s2] (s3) {S3: LN; down; $8\times$ blocks --- 320 ch --- stride 16};
\node[stg, below=of s3] (s4) {S4: LN; down; $2\times$ blocks --- 640 ch --- stride 32};
\node[stg, below=of s4, dashed] (wd) {$1{\times}1$: $640 \to 2048$ --- \emph{pretraining only}};
\node[blk, minimum width=46mm, below=of wd] (gp) {global average pool $\to$ 2048-d};
\draw[flow] (in)--(st); \draw[flow] (st)--(s1); \draw[flow] (s1)--(s2);
\draw[flow] (s2)--(s3); \draw[flow] (s3)--(s4); \draw[flow] (s4)--(wd);
\draw[flow] (wd)--(gp);
\node[tapn, right=3mm of s1] (t2) {$P_2$};
\node[tapn, right=3mm of s2] (t3) {$P_3$};
\node[tapn, right=3mm of s3] (t4) {$P_4$ + probe $1{\times}1{\to}256$};
\node[tapn, right=3mm of s4] (t5) {$P_5$};
\draw[flow] (s1.east)--(t2); \draw[flow] (s2.east)--(t3);
\draw[flow] (s3.east)--(t4); \draw[flow] (s4.east)--(t5);
\end{tikzpicture}}
\caption{Candidate 3, CNXV2: ConvNeXt-V2-Nano with the FCMAE pretraining endpoint; became \woma.}\label{fig:cand3}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.48\textwidth}\centering
\resizebox{!}{4.25cm}{%
\begin{tikzpicture}[node distance=2.6mm]
\node[blk, minimum width=46mm] (in) {input $224^2$ / $640^2$};
\node[stg, below=of in, text width=66mm] (st) {stem: $3{\times}3$ s2 (48); blur; $3{\times}3$ s2 --- 96 ch};
\node[stg, below=of st] (s1) {S1: $2\times$ residual-CSP unit --- 96 ch --- stride 4};
\node[stg, below=of s1] (s2) {S2: blur; down; $3\times$ units --- 192 ch --- stride 8};
\node[stg, below=of s2] (s3) {S3: blur; down; $5\times$ units --- 384 ch --- stride 16};
\node[stg, below=of s3] (s4) {S4: blur; down; $2\times$ units --- 640 ch --- stride 32};
\node[stg, below=of s4, dashed] (wd) {$1{\times}1$: $640 \to 2048$ --- \emph{pretraining only}};
\node[blk, minimum width=46mm, below=of wd] (gp) {global average pool $\to$ 2048-d};
\draw[flow] (in)--(st); \draw[flow] (st)--(s1); \draw[flow] (s1)--(s2);
\draw[flow] (s2)--(s3); \draw[flow] (s3)--(s4); \draw[flow] (s4)--(wd);
\draw[flow] (wd)--(gp);
\node[tapn, right=3mm of s1] (t2) {$P_2$};
\node[tapn, right=3mm of s2] (t3) {$P_3$};
\node[tapn, right=3mm of s3] (t4) {$P_4$ + probe $1{\times}1{\to}256$};
\node[tapn, right=3mm of s4] (t5) {$P_5$};
\draw[flow] (s1.east)--(t2); \draw[flow] (s2.east)--(t3);
\draw[flow] (s3.east)--(t4); \draw[flow] (s4.east)--(t5);
\end{tikzpicture}}
\caption{Candidate 4, FMS: the CSP-R-13 student of a foundation-model teacher.}\label{fig:cand4}
\end{subfigure}\\[1mm]
\begin{subfigure}[t]{0.48\textwidth}\centering
\resizebox{!}{4.25cm}{%
\begin{tikzpicture}[node distance=2.6mm]
\node[blk, minimum width=46mm] (in) {input $224^2$ / $640^2$};
\node[stg, below=of in, text width=66mm] (st) {stem: $3{\times}3$ s2 (48); blur; $3{\times}3$ s2 --- 96 ch};
\node[stg, below=of st] (s1) {S1: $2\times$ CSP units --- 96 ch --- stride 4};
\node[stg, below=of s1] (s2) {S2: blur; down; $4\times$ units --- 192 ch --- stride 8};
\node[stg, below=of s2] (s3) {S3: blur; down; $8\times$ units --- 384 ch --- stride 16};
\node[stg, below=of s3] (s4) {S4: blur; down; $3\times$ units --- 768 ch --- stride 32};
\node[stg, below=of s4, dashed] (wd) {$1{\times}1$: $768 \to 2048$ --- \emph{pretraining only}};
\node[blk, minimum width=46mm, below=of wd] (gp) {global average pool $\to$ 2048-d};
\draw[flow] (in)--(st); \draw[flow] (st)--(s1); \draw[flow] (s1)--(s2);
\draw[flow] (s2)--(s3); \draw[flow] (s3)--(s4); \draw[flow] (s4)--(wd);
\draw[flow] (wd)--(gp);
\node[tapn, right=3mm of s1] (t2) {$P_2$};
\node[tapn, right=3mm of s2] (t3) {$P_3$};
\node[tapn, right=3mm of s3] (t4) {$P_4$ + probe $1{\times}1{\to}256$};
\node[tapn, right=3mm of s4] (t5) {$P_5$};
\draw[flow] (s1.east)--(t2); \draw[flow] (s2.east)--(t3);
\draw[flow] (s3.east)--(t4); \draw[flow] (s4.east)--(t5);
% stage-level residual arcs on the left
\foreach \a/\b in {st/s1, s1/s2, s2/s3, s3/s4} {
  \draw[idf] ($(\a.west)+(0,-1.2mm)$) to[out=210,in=150]
             ($(\b.west)+(0,1.2mm)$);
}
\end{tikzpicture}}
\caption{Candidate 5, CSPR: CSP-R-22, the detector-family residual cross-stage-partial trunk; the runner-up.}\label{fig:cand5}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.48\textwidth}\centering
\resizebox{0.92\linewidth}{!}{%
\begin{tikzpicture}[node distance=2.6mm]
\node[blk, minimum width=46mm] (in) {input $224^2$ / $640^2$};
\node[stg, below=of in, text width=66mm] (bd) {CSP-R-13 body: stem + S1--S3 as in
 Figure~\ref{fig:cand4} (strides 4--16)};
\node[stg, below=of bd, text width=66mm] (s4) {S4: blur; down; $2\times$ CSP units --- 640 ch --- stride 32};
\node[stgh, below=of s4, text width=66mm] (at) {\textbf{$2\times$ multi-head
 self-attention blocks} --- dim 640, 8 heads --- on the $S{/}32$ grid};
\node[stg, below=of at, dashed] (wd) {$1{\times}1$: $640 \to 2048$ --- \emph{pretraining only}};
\node[blk, minimum width=46mm, below=of wd] (gp) {global average pool
 of the \emph{attended} map $\to$ 2048-d};
\draw[flow] (in)--(bd); \draw[flow] (bd)--(s4); \draw[flow] (s4)--(at);
\draw[flow] (at)--(wd); \draw[flow] (wd)--(gp);
\node[tapn, right=3mm of bd] (t23) {$P_2\,P_3\,P_4$ + probe};
\node[tapn, right=3mm of at] (t5) {$P_5$ (attended)};
\draw[flow] (bd.east)--(t23); \draw[flow] (at.east)--(t5);
\end{tikzpicture}}
\caption{Candidate 6, CSPR-A: CSP-R-13 with two self-attention blocks at the stride-32 stage.}\label{fig:cand6}
\end{subfigure}\\[1mm]
\begin{subfigure}[t]{0.48\textwidth}\centering
\resizebox{!}{4.25cm}{%
\begin{tikzpicture}[node distance=2.6mm]
\node[blk, minimum width=46mm] (in) {input $224^2$ / $640^2$};
\node[stg, below=of in] (st) {stem: two $3{\times}3$ s2 convs --- 64 ch};
\node[stg, below=of st, text width=66mm] (s1) {S1: $2\times$ RepViT block (rep-dw $3{\times}3$ + SE alt.) --- 64 ch --- stride 4};
\node[stg, below=of s1] (s2) {S2: down; $2\times$ blocks --- 128 ch --- stride 8};
\node[stg, below=of s2] (s3) {S3: down; $12\times$ blocks --- 256 ch --- stride 16};
\node[stg, below=of s3] (s4) {S4: down; $2\times$ blocks --- 512 ch --- stride 32};
\node[blk, minimum width=46mm, below=of s4] (gp) {global average pool $\to$ 512-d};
\draw[flow] (in)--(st); \draw[flow] (st)--(s1); \draw[flow] (s1)--(s2);
\draw[flow] (s2)--(s3); \draw[flow] (s3)--(s4); \draw[flow] (s4)--(gp);
\node[tapn, right=3mm of s2] (t3) {$P_3$};
\node[tapn, right=3mm of s3] (t4) {$P_4$ + probe $1{\times}1{\to}256$};
\node[tapn, right=3mm of s4] (t5) {$P_5$};
\draw[flow] (s2.east)--(t3); \draw[flow] (s3.east)--(t4);
\draw[flow] (s4.east)--(t5);
\end{tikzpicture}}
\caption{Candidate 7, RVT: RepViT-M1.1, a reparameterised mobile hybrid.}\label{fig:cand7}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.48\textwidth}\centering
\resizebox{0.92\linewidth}{!}{%
\begin{tikzpicture}[node distance=2.6mm]
\node[blk, minimum width=46mm] (in) {input $224^2$ / $640^2$};
\node[stg, below=of in, text width=66mm] (bd) {CSP-R-13 body: stem + S1--S4 as in
 Figure~\ref{fig:cand4} (strides 4--32, 96--640 ch)};
\node[stgh, below=of bd, text width=66mm] (ssm) {\textbf{$2\times$ state-space (SSM)
 token-mixer blocks} --- dim 640 --- linear-cost scan over the
 $S{/}32$ grid};
\node[blk, minimum width=46mm, below=of ssm] (gp) {global average pool
 of the mixed map $\to$ 640-d};
\draw[flow] (in)--(bd); \draw[flow] (bd)--(ssm); \draw[flow] (ssm)--(gp);
\node[tapn, right=3mm of bd] (t23) {$P_2\,P_3\,P_4$ + probe};
\node[tapn, right=3mm of ssm] (t5) {$P_5$ (mixed)};
\draw[flow] (bd.east)--(t23); \draw[flow] (ssm.east)--(t5);
\end{tikzpicture}}
\caption{Candidate 8, CSPR-S: the state-space (selective-scan) sibling of candidate 5.}\label{fig:cand8}
\end{subfigure}\\[1mm]
\caption{Eight candidate foundation models of the selection study. Every candidate exposes the same three feature maps (strides 8, 16 and 32, called $P_3$ to $P_5$) for the heads; the dashed $1{\times}1$ layer and the pooled endpoint exist only for pretraining. Candidate 3 became \woma; candidate 5, the runner-up, was fine-tuned on both models for comparison.}\label{fig:cands1}
\end{figure}


==> arm_curves.tex <==
\begin{figure}[p]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2, horizontal sep=1.25cm, vertical sep=1.05cm, xlabels at=edge bottom},
  width=0.35\textwidth, height=3.3cm, xmin=1, xmax=21, xtick={2,6,10,14,18}, xlabel={epoch},
  tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\scriptsize, yshift=-1pt},
  grid=major, grid style={black!12}, axis line style={black!60}, legend style={font=\scriptsize, draw=black!50, fill=white}]
\nextgroupplot[title={PolypGen sensitivity}, ylabel={sensitivity}, ymin=0.82, ymax=1.0, legend to name=armlegc, legend columns=3]
\addplot[black, solid, thick, mark=*, mark size=1.5pt, mark options={solid}] coordinates {(2,0.965) (4,0.970) (6,0.960) (8,0.956) (10,0.951) (12,0.944) (14,0.929) (16,0.930) (18,0.914) (20,0.898)};
\addlegendentry{\woma{} (candidate 3)}
\addplot[black!45, solid, thick, mark=square, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.940) (4,0.969) (6,0.969) (8,0.959) (10,0.964) (12,0.963) (14,0.962) (16,0.958) (18,0.935) (20,0.934)};
\addlegendentry{candidate 5}
\addplot[black, dashed, thick, mark=triangle*, mark size=2.1pt, mark options={solid}] coordinates {(2,0.957) (4,0.970) (6,0.967) (8,0.954) (10,0.950) (12,0.949) (14,0.941) (16,0.944) (18,0.920) (20,0.912)};
\addlegendentry{candidate 1}
\addplot[black!45, dashed, thick, mark=o, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.943) (4,0.955) (6,0.950) (8,0.951) (10,0.944) (12,0.939) (14,0.935) (16,0.940) (18,0.932) (20,0.930)};
\addlegendentry{candidate 2}
\addplot[black!70, densely dashed, thick, mark=triangle, mark size=2.1pt, mark options={solid, fill=white}] coordinates {(2,0.955) (4,0.973) (6,0.972) (8,0.967) (10,0.966) (12,0.958) (14,0.961) (16,0.957) (18,0.950) (20,0.944)};
\addlegendentry{candidate 7}
\addplot[black, densely dotted, no marks] coordinates {(1,0.9) (21,0.9)};
\addlegendentry{bar}
\nextgroupplot[title={REAL-Colon per-polyp sensitivity}, ylabel={sensitivity}, ymin=0.8, ymax=1.02]
\addplot[black, solid, thick, mark=*, mark size=1.5pt, mark options={solid}] coordinates {(2,1.000) (4,0.947) (6,1.000) (8,1.000) (10,1.000) (12,1.000) (14,1.000) (16,1.000) (18,1.000) (20,1.000)};
\addplot[black!45, solid, thick, mark=square, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.947) (4,0.947) (6,1.000) (8,1.000) (10,0.895) (12,0.947) (14,1.000) (16,1.000) (18,1.000) (20,1.000)};
\addplot[black, dashed, thick, mark=triangle*, mark size=2.1pt, mark options={solid}] coordinates {(2,1.000) (4,0.947) (6,1.000) (8,1.000) (10,1.000) (12,0.947) (14,0.947) (16,0.947) (18,0.947) (20,0.947)};
\addplot[black!45, dashed, thick, mark=o, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.947) (4,0.895) (6,0.947) (8,0.947) (10,0.947) (12,0.947) (14,1.000) (16,0.947) (18,0.947) (20,0.947)};
\addplot[black!70, densely dashed, thick, mark=triangle, mark size=2.1pt, mark options={solid, fill=white}] coordinates {(2,0.947) (4,1.000) (6,1.000) (8,1.000) (10,1.000) (12,1.000) (14,1.000) (16,1.000) (18,1.000) (20,1.000)};
\addplot[black, densely dotted, no marks] coordinates {(1,0.93) (21,0.93)};
\nextgroupplot[title={colon segment, macro recall}, ylabel={macro recall}, ymin=0.3, ymax=0.75]
\addplot[black, solid, thick, mark=*, mark size=1.5pt, mark options={solid}] coordinates {(2,0.509) (4,0.516) (6,0.521) (8,0.516) (10,0.510) (12,0.504) (14,0.497) (16,0.488) (18,0.484) (20,0.481)};
\addplot[black!45, solid, thick, mark=square, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.426) (4,0.405) (6,0.396) (8,0.397) (10,0.381) (12,0.369) (14,0.345) (16,0.313) (18,0.342) (20,0.348)};
\addplot[black, dashed, thick, mark=triangle*, mark size=2.1pt, mark options={solid}] coordinates {(2,0.463) (4,0.455) (6,0.455) (8,0.449) (10,0.433) (12,0.419) (14,0.410) (16,0.406) (18,0.400) (20,0.394)};
\addplot[black!45, dashed, thick, mark=o, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.436) (4,0.192) (6,0.119) (8,0.104) (10,0.102) (12,0.101) (14,0.101) (16,0.101) (18,0.102) (20,0.101)};
\addplot[black!70, densely dashed, thick, mark=triangle, mark size=2.1pt, mark options={solid, fill=white}] coordinates {(2,0.446) (4,0.369) (6,0.356) (8,0.357) (10,0.357) (12,0.350) (14,0.331) (16,0.330) (18,0.359) (20,0.360)};
\addplot[black, densely dotted, no marks] coordinates {(1,0.7) (21,0.7)};
\nextgroupplot[title={cross-dataset Dice}, ylabel={Dice}, ymin=0.55, ymax=0.85]
\addplot[black, solid, thick, mark=*, mark size=1.5pt, mark options={solid}] coordinates {(2,0.765) (4,0.792) (6,0.807) (8,0.806) (10,0.807) (12,0.807) (14,0.808) (16,0.797) (18,0.799) (20,0.800)};
\addplot[black!45, solid, thick, mark=square, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.635) (4,0.683) (6,0.717) (8,0.732) (10,0.747) (12,0.742) (14,0.737) (16,0.734) (18,0.738) (20,0.733)};
\addplot[black, dashed, thick, mark=triangle*, mark size=2.1pt, mark options={solid}] coordinates {(2,0.672) (4,0.725) (6,0.743) (8,0.749) (10,0.746) (12,0.757) (14,0.759) (16,0.759) (18,0.765) (20,0.762)};
\addplot[black!45, dashed, thick, mark=o, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.616) (4,0.497) (6,0.511) (8,0.412) (10,0.389) (12,0.372) (14,0.316) (16,0.260) (18,0.300) (20,0.305)};
\addplot[black!70, densely dashed, thick, mark=triangle, mark size=2.1pt, mark options={solid, fill=white}] coordinates {(2,0.708) (4,0.724) (6,0.732) (8,0.733) (10,0.736) (12,0.740) (14,0.739) (16,0.737) (18,0.750) (20,0.748)};
\addplot[black, densely dotted, no marks] coordinates {(1,0.82) (21,0.82)};
\nextgroupplot[title={polyp type (KUMC)}, ylabel={macro recall}, ymin=0.4, ymax=0.85]
\addplot[black, solid, thick, mark=*, mark size=1.5pt, mark options={solid}] coordinates {(2,0.652) (4,0.630) (6,0.634) (8,0.634) (10,0.669) (12,0.650) (14,0.639) (16,0.658) (18,0.656) (20,0.660)};
\addplot[black!45, solid, thick, mark=square, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.461) (4,0.462) (6,0.532) (8,0.527) (10,0.542) (12,0.526) (14,0.546) (16,0.526) (18,0.537) (20,0.526)};
\addplot[black, dashed, thick, mark=triangle*, mark size=2.1pt, mark options={solid}] coordinates {(2,0.570) (4,0.575) (6,0.621) (8,0.629) (10,0.651) (12,0.642) (14,0.617) (16,0.639) (18,0.647) (20,0.645)};
\addplot[black!45, dashed, thick, mark=o, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.583) (4,0.497) (6,0.503) (8,0.518) (10,0.504) (12,0.499) (14,0.484) (16,0.482) (18,0.518) (20,0.527)};
\addplot[black!70, densely dashed, thick, mark=triangle, mark size=2.1pt, mark options={solid, fill=white}] coordinates {(2,0.671) (4,0.670) (6,0.667) (8,0.667) (10,0.701) (12,0.702) (14,0.695) (16,0.690) (18,0.699) (20,0.716)};
\addplot[black, densely dotted, no marks] coordinates {(1,0.8) (21,0.8)};
\nextgroupplot[title={HyperKvasir landmarks, macro recall}, ylabel={macro recall}, ymin=0.25, ymax=0.85]
\addplot[black, solid, thick, mark=*, mark size=1.5pt, mark options={solid}] coordinates {(2,0.792) (4,0.693) (6,0.633) (8,0.522) (10,0.534) (12,0.562) (14,0.478) (16,0.480) (18,0.445) (20,0.427)};
\addplot[black!45, solid, thick, mark=square, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.436) (4,0.531) (6,0.536) (8,0.483) (10,0.464) (12,0.525) (14,0.533) (16,0.529) (18,0.529) (20,0.510)};
\addplot[black, dashed, thick, mark=triangle*, mark size=2.1pt, mark options={solid}] coordinates {(2,0.750) (4,0.698) (6,0.625) (8,0.612) (10,0.588) (12,0.568) (14,0.542) (16,0.544) (18,0.468) (20,0.461)};
\addplot[black!45, dashed, thick, mark=o, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.400) (4,0.158) (6,0.005) (8,0.000) (10,0.000) (12,0.000) (14,0.000) (16,0.000) (18,0.000) (20,0.000)};
\addplot[black!70, densely dashed, thick, mark=triangle, mark size=2.1pt, mark options={solid, fill=white}] coordinates {(2,0.185) (4,0.346) (6,0.317) (8,0.161) (10,0.138) (12,0.168) (14,0.198) (16,0.188) (18,0.095) (20,0.084)};
\end{groupplot}
\node at ($(group c2r2.south)+(0,-1.15cm)$) {\pgfplotslegendfromname{armlegc}};
\end{tikzpicture}}
\caption{Colonoscopy fine-tunes on one recipe, scored on held-out data at every second epoch: \woma{} (candidate 3), candidate 5, candidate 1, candidate 2, candidate 7. Line dash and marker identify the arm. Dotted lines are the bars of Figure~\ref{fig:wfcolon} (PolypGen sensitivity at precision $\geq$0.85; REAL-Colon per-polyp sensitivity at $\leq$2 false activations per procedure over 19 polyps; cross-dataset Dice over CVC-ColonDB, ETIS and CVC-300; polyp type on the KUMC held-out split). The last panel is HyperKvasir, another centre: the macro over its two well-supported landmarks, the caecum (1,009 frames) and the retroflexed rectum (391), which a head cannot raise by answering caecum more often; its ileum carries nine frames and is reported in Table~\ref{tab:rescolon} rather than plotted. Kept model is epoch 6 of \woma.}
\label{fig:armcolon}
\end{figure}

\begin{figure}[p]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2, horizontal sep=1.25cm, vertical sep=1.05cm, xlabels at=edge bottom},
  width=0.35\textwidth, height=3.3cm, xmin=1, xmax=21, xtick={2,6,10,14,18}, xlabel={epoch},
  tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\scriptsize, yshift=-1pt},
  grid=major, grid style={black!12}, axis line style={black!60}, legend style={font=\scriptsize, draw=black!50, fill=white}]
\nextgroupplot[title={station region accuracy}, ylabel={accuracy}, ymin=0.4, ymax=1.0, legend to name=armlegu, legend columns=3]
\addplot[black, solid, thick, mark=*, mark size=1.5pt, mark options={solid}] coordinates {(2,0.816) (4,0.853) (6,0.904) (8,0.912) (10,0.924) (12,0.921) (14,0.924) (16,0.927) (18,0.928) (20,0.926)};
\addlegendentry{\woma{} (candidate 3)}
\addplot[black!45, solid, thick, mark=square, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.557) (4,0.484) (6,0.545) (8,0.614) (10,0.597) (12,0.653) (14,0.662) (16,0.643) (18,0.633) (20,0.625)};
\addlegendentry{candidate 5}
\addplot[black, dashed, thick, mark=triangle*, mark size=2.1pt, mark options={solid}] coordinates {(2,0.718) (4,0.488) (6,0.739) (8,0.599) (10,0.599) (12,0.623) (14,0.600) (16,0.583) (18,0.575) (20,0.569)};
\addlegendentry{candidate 1}
\addplot[black!45, dashed, thick, mark=o, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.707) (4,0.758) (6,0.773) (8,0.739) (10,0.748) (12,0.738) (14,0.702) (16,0.658) (18,0.633) (20,0.600)};
\addlegendentry{candidate 2}
\addplot[black!70, densely dashed, thick, mark=triangle, mark size=2.1pt, mark options={solid, fill=white}] coordinates {(2,0.634) (4,0.673) (6,0.670) (8,0.521) (10,0.603) (12,0.573) (14,0.550) (16,0.517) (18,0.514) (20,0.509)};
\addlegendentry{candidate 7}
\addplot[black, densely dotted, no marks] coordinates {(1,0.92) (21,0.92)};
\addlegendentry{bar}
\nextgroupplot[title={station 23-code macro}, ylabel={macro recall}, ymin=0.25, ymax=0.9]
\addplot[black, solid, thick, mark=*, mark size=1.5pt, mark options={solid}] coordinates {(2,0.619) (4,0.703) (6,0.778) (8,0.816) (10,0.830) (12,0.828) (14,0.825) (16,0.829) (18,0.833) (20,0.835)};
\addplot[black!45, solid, thick, mark=square, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.384) (4,0.336) (6,0.380) (8,0.432) (10,0.443) (12,0.487) (14,0.481) (16,0.477) (18,0.474) (20,0.465)};
\addplot[black, dashed, thick, mark=triangle*, mark size=2.1pt, mark options={solid}] coordinates {(2,0.482) (4,0.291) (6,0.532) (8,0.422) (10,0.412) (12,0.449) (14,0.430) (16,0.419) (18,0.415) (20,0.405)};
\addplot[black!45, dashed, thick, mark=o, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.555) (4,0.566) (6,0.613) (8,0.604) (10,0.623) (12,0.624) (14,0.590) (16,0.561) (18,0.543) (20,0.519)};
\addplot[black!70, densely dashed, thick, mark=triangle, mark size=2.1pt, mark options={solid, fill=white}] coordinates {(2,0.359) (4,0.448) (6,0.401) (8,0.378) (10,0.428) (12,0.423) (14,0.416) (16,0.397) (18,0.397) (20,0.395)};
\addplot[black, densely dotted, no marks] coordinates {(1,0.85) (21,0.85)};
\nextgroupplot[title={lesion gate sensitivity}, ylabel={sensitivity}, ymin=0.8, ymax=1.02]
\addplot[black, solid, thick, mark=*, mark size=1.5pt, mark options={solid}] coordinates {(2,0.949) (4,0.923) (6,0.949) (8,0.923) (10,0.897) (12,0.897) (14,0.923) (16,0.923) (18,0.923) (20,0.923)};
\addplot[black!45, solid, thick, mark=square, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.974) (4,0.949) (6,0.949) (8,0.949) (10,0.974) (12,0.974) (14,0.974) (16,0.949) (18,0.923) (20,0.923)};
\addplot[black, dashed, thick, mark=triangle*, mark size=2.1pt, mark options={solid}] coordinates {(2,0.949) (4,0.974) (6,0.949) (8,1.000) (10,0.949) (12,1.000) (14,1.000) (16,0.974) (18,0.974) (20,0.974)};
\addplot[black!45, dashed, thick, mark=o, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.974) (4,1.000) (6,1.000) (8,0.974) (10,0.974) (12,0.949) (14,0.974) (16,0.974) (18,0.974) (20,0.974)};
\addplot[black!70, densely dashed, thick, mark=triangle, mark size=2.1pt, mark options={solid, fill=white}] coordinates {(2,0.974) (4,0.897) (6,0.897) (8,0.923) (10,0.821) (12,0.923) (14,0.872) (16,0.923) (18,0.872) (20,0.897)};
\addplot[black, densely dotted, no marks] coordinates {(1,0.93) (21,0.93)};
\nextgroupplot[title={findings validation macro}, ylabel={macro recall}, ymin=0.6, ymax=0.92]
\addplot[black, solid, thick, mark=*, mark size=1.5pt, mark options={solid}] coordinates {(2,0.698) (4,0.829) (6,0.834) (8,0.856) (10,0.871) (12,0.878) (14,0.877) (16,0.883) (18,0.886) (20,0.887)};
\addplot[black!45, solid, thick, mark=square, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.640) (4,0.704) (6,0.680) (8,0.672) (10,0.674) (12,0.667) (14,0.669) (16,0.690) (18,0.698) (20,0.699)};
\addplot[black, dashed, thick, mark=triangle*, mark size=2.1pt, mark options={solid}] coordinates {(2,0.705) (4,0.739) (6,0.794) (8,0.795) (10,0.812) (12,0.816) (14,0.823) (16,0.829) (18,0.832) (20,0.831)};
\addplot[black!45, dashed, thick, mark=o, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.662) (4,0.716) (6,0.766) (8,0.785) (10,0.810) (12,0.821) (14,0.824) (16,0.822) (18,0.821) (20,0.825)};
\addplot[black!70, densely dashed, thick, mark=triangle, mark size=2.1pt, mark options={solid, fill=white}] coordinates {(2,0.678) (4,0.681) (6,0.762) (8,0.755) (10,0.807) (12,0.802) (14,0.802) (16,0.799) (18,0.802) (20,0.803)};
\addplot[black, densely dotted, no marks] coordinates {(1,0.85) (21,0.85)};
\nextgroupplot[title={UGIAD coarse-5 accuracy}, ylabel={accuracy}, ymin=0.35, ymax=0.97]
\addplot[black, solid, thick, mark=*, mark size=1.5pt, mark options={solid}] coordinates {(2,0.716) (4,0.865) (6,0.899) (8,0.919) (10,0.926) (12,0.929) (14,0.931) (16,0.931) (18,0.934) (20,0.942)};
\addplot[black!45, solid, thick, mark=square, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.490) (4,0.520) (6,0.561) (8,0.563) (10,0.574) (12,0.574) (14,0.584) (16,0.596) (18,0.602) (20,0.611)};
\addplot[black, dashed, thick, mark=triangle*, mark size=2.1pt, mark options={solid}] coordinates {(2,0.680) (4,0.772) (6,0.812) (8,0.845) (10,0.870) (12,0.878) (14,0.884) (16,0.896) (18,0.904) (20,0.903)};
\addplot[black!45, dashed, thick, mark=o, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.597) (4,0.701) (6,0.785) (8,0.789) (10,0.837) (12,0.847) (14,0.860) (16,0.868) (18,0.875) (20,0.880)};
\addplot[black!70, densely dashed, thick, mark=triangle, mark size=2.1pt, mark options={solid, fill=white}] coordinates {(2,0.653) (4,0.726) (6,0.784) (8,0.781) (10,0.810) (12,0.810) (14,0.830) (16,0.845) (18,0.853) (20,0.860)};
\addplot[black, densely dotted, no marks] coordinates {(1,0.9) (21,0.9)};
\nextgroupplot[title={GastroVision-half accuracy}, ylabel={accuracy}, ymin=0.5, ymax=0.9]
\addplot[black, solid, thick, mark=*, mark size=1.5pt, mark options={solid}] coordinates {(2,0.860) (4,0.815) (6,0.827) (8,0.828) (10,0.842) (12,0.833) (14,0.840) (16,0.845) (18,0.852) (20,0.852)};
\addplot[black!45, solid, thick, mark=square, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.599) (4,0.704) (6,0.778) (8,0.777) (10,0.761) (12,0.766) (14,0.766) (16,0.769) (18,0.775) (20,0.777)};
\addplot[black, dashed, thick, mark=triangle*, mark size=2.1pt, mark options={solid}] coordinates {(2,0.794) (4,0.762) (6,0.808) (8,0.815) (10,0.818) (12,0.826) (14,0.829) (16,0.830) (18,0.834) (20,0.836)};
\addplot[black!45, dashed, thick, mark=o, mark size=1.7pt, mark options={solid, fill=white}] coordinates {(2,0.713) (4,0.714) (6,0.784) (8,0.793) (10,0.786) (12,0.787) (14,0.806) (16,0.819) (18,0.820) (20,0.823)};
\addplot[black!70, densely dashed, thick, mark=triangle, mark size=2.1pt, mark options={solid, fill=white}] coordinates {(2,0.677) (4,0.562) (6,0.821) (8,0.816) (10,0.799) (12,0.812) (14,0.819) (16,0.820) (18,0.826) (20,0.832)};
\addplot[black, densely dotted, no marks] coordinates {(1,0.85) (21,0.85)};
\end{groupplot}
\node at ($(group c2r2.south)+(0,-1.15cm)$) {\pgfplotslegendfromname{armlegu}};
\end{tikzpicture}}
\caption{Gastroscopy fine-tunes on one root and recipe, scored on held-out data at every second epoch: \woma{} (candidate 3), candidate 5, candidate 1, candidate 2, candidate 7. Every arm clears the lesion gate and they separate on everything read from pooled features; at the snapshots the rule selects (Table~\ref{tab:arms}) that separation runs in the order the frozen probe of Table~\ref{tab:screen} put them in. Bars of Figure~\ref{fig:wfupper} dotted; the shipped model is the assembled epoch-10 snapshot of Section~\ref{sec:assistants}.}
\label{fig:armupper}
\end{figure}



==> fig_dataflow.tex <==
% fig_dataflow.tex -- from the design study; black and white (colour names bound to greys in the preamble).
% Every box is a parbox of a fixed width AND height, so the two lanes are exactly regular: a node sized
% by its own text is a different height whenever the last line happens to carry a descender.
% The padding is the node's inner sep, and the parbox is shrunk by twice it, so the outer size of
% every box -- and therefore the spacing of both lanes -- is what it was before the padding existed.
\newcommand{\dsbox}[1]{\parbox[c][9.5mm][c]{36mm}{\raggedright\scriptsize #1}}
\newcommand{\rolebox}[1]{\parbox[c][17.5mm][c]{42mm}{\centering\scriptsize #1}}
\begin{figure}[t]
\centering
\resizebox{0.9\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,
  ds/.style={draw=cGrey!75, fill=white, rounded corners=1.5pt, inner sep=2.5pt},
  role/.style={draw=cTeal!80, fill=cTeal!8, rounded corners=2pt, inner sep=2.5pt},
]
\node[ds] (gn)  at (0, 0.00) {\dsbox{\textbf{GastroNet-5M} --- 1.0M held of 4.8M, 8 centres}};
\node[ds] (own) at (0,-1.36) {\dsbox{\textbf{Own corpus} --- $\sim$0.5M frames, growing}};
\node[ds] (hk)  at (0,-2.72) {\dsbox{\textbf{HyperKvasir} --- 99k unlabelled + 10.6k labelled}};
\node[ds] (il)  at (0,-4.08) {\dsbox{\textbf{Internal labels} --- detection; EGD stations}};
\node[ds] (gh)  at (0,-5.44) {\dsbox{\textbf{GastroHUN} --- 8.8k images, 22 stations}};
\node[ds] (kv)  at (0,-6.80) {\dsbox{\textbf{Kvasir-SEG} --- 1k segmentation masks}};
\node[ds] (ss)  at (0,-8.16) {\dsbox{\textbf{SUN-SEG} --- 158k video frames}};
\node[ds] (pg)  at (0,-9.52) {\dsbox{\textbf{PolypGen} --- 8k+ images, 6 centres}};
\node[ds] (rc)  at (0,-10.88) {\dsbox{\textbf{REAL-Colon} --- 60 full videos, 2.7M frames}};
\node[role] (pool)  at (8.6,-0.60) {\rolebox{\textbf{pretraining pool}\\$\sim$1.5M frames held --- self-supervision and distillation targets}};
\node[role] (probe) at (8.6,-3.05) {\rolebox{\textbf{screening probes}\\frozen detection $+$ frozen stations, at fixed intervals}};
\node[role] (ft)    at (8.6,-5.50) {\rolebox{\textbf{fine-tuning}\\detection, segmentation and station heads at $640^2$}};
\node[role, draw=cGrey!70, fill=cLight] (tmp) at (8.6,-7.95) {\rolebox{\textbf{temporal evaluation}\\video segmentation consistency}};
\node[role, draw=cRed!70, fill=cRed!6]  (ho)  at (8.6,-10.40) {\rolebox{\textbf{held-out evaluation --- never trained on}\\unseen-centre accuracy; false alarms per procedure}};
\draw[flow] (gn.east) -- (pool.west);
\draw[flow] (own.east) -- (pool.west);
\draw[flow] (hk.east) -- (pool.west);
\draw[flow] (hk.east) -- (probe.west);
\draw[flow] (il.east) -- (probe.west);
\draw[flow] (il.east) -- (ft.west);
\draw[flow] (gh.east) -- (probe.west);
\draw[flow] (gh.east) -- (ft.west);
\draw[flow] (kv.east) -- (ft.west);
\draw[flow] (ss.east) -- (tmp.west);
\draw[flow, draw=cRed!70] (pg.east) -- (ho.west);
\draw[flow, draw=cRed!70] (rc.east) -- (ho.west);
\end{tikzpicture}}
\caption{Data pool: every dataset, its size, and the single role it plays. The bottom lane
is walled off --- PolypGen and REAL-Colon feed evaluation only, so the unseen-centre and
false-alarm numbers mean what they say. Sources: GastroNet-5M \citep{boers2024gastronet},
HyperKvasir \citep{borgli2020hyperkvasir}, GastroHUN \citep{bravo2025gastrohun}, Kvasir-SEG
\citep{jha2020kvasirseg}, SUN-SEG \citep{misawa2021sun,ji2022vps}, PolypGen
\citep{ali2023polypgen}, REAL-Colon \citep{biffi2024realcolon}.}
\label{fig:dataflow}
\end{figure}


==> fig_master.tex <==
% fig_master.tex -- from the design study; black and white (colour names bound to greys in the preamble).
\begin{figure}[p]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, every node/.append style={font=\small}]
\node[pstep, text width=70mm, draw=cGreen!70] (ph0) at (0,0)
 {\textbf{Design study}\\the problem, the criteria, a review of the field,
  eight candidates, the plan};
\node[pstep, text width=70mm] (ph1) at (0,-1.9)
 {\textbf{Stage 0: measure}\\latency of every deployable form $\cdot$ training
  throughput $\cdot$ probe calibration};
\node[pstep, text width=70mm] (ph2) at (0,-3.6)
 {\textbf{Builds}\\eight candidates in the training harness, the same probes on all};
\node[pstep, text width=70mm] (ph3) at (0,-5.5)
 {\textbf{Stage 1: screening}\\aspects I to IV on all eight: equal-clock twelve-hour
  runs, matched-images re-probe, route-optimal wave, adaptability fine-tune};
\node[gate, text width=30mm] (g1) at (0,-7.55) {ranked ladder:\\rungs 1--2 advance};
\node[pstep, text width=70mm] (ph4) at (0,-9.45)
 {\textbf{Stage 2: confirmation}\\72-hour runs, both finalists in parallel,
  plus a fine-tune smoke test};
\node[gate, text width=30mm] (g2) at (0,-11.5) {winner by\\pre-registered rank};
\node[pstep, text width=70mm] (ph5) at (0,-13.4)
 {\textbf{Production foundation model}\\the winner's route, run to its stopping rule on the full pool};
\node[pstep, text width=70mm] (ph6) at (0,-15.1)
 {\textbf{Multi-task fine-tune}\\detection, outline, station and findings heads on the labelled sets};
\node[pstep, text width=70mm] (ph7) at (0,-16.8)
 {\textbf{Packaging}\\one model file per model; latency verified against the budget};
\node[pstep, text width=70mm] (ph8) at (0,-18.6)
 {\textbf{Evaluation on held-out data}\\PolypGen unseen centres $\cdot$ REAL-Colon false alarms per
  procedure $\cdot$ GastroHUN stations $\cdot$ Kvasir-SEG};
\node[pstep, text width=70mm, draw=cTeal!80] (ph9) at (0,-20.4)
 {\textbf{Report}\\this paper};
\draw[flow] (ph0)--(ph1); \draw[flow] (ph1)--(ph2);
\draw[flow] (ph2)--(ph3); \draw[flow] (ph3)--(g1);
\draw[flow] (g1)--(ph4); \draw[flow] (ph4)--(g2);
\draw[flow] (g2)--(ph5); \draw[flow] (ph5)--(ph6);
\draw[flow] (ph6)--(ph7); \draw[flow] (ph7)--(ph8);
\draw[flow] (ph8)--(ph9);
\node[killb, text width=36mm] (k1) at (5.7,-7.55)
 {a run below the floor, a rank collapse, or a station probe at chance: killed};
\draw[killf] (g1)--(k1);
\node[killb, text width=36mm] (k2) at (5.7,-11.5)
 {all fail: fall back to the strongest measured deploy stack, trained with labels only};
\draw[killf] (g2)--(k2);
\node[pstep, text width=36mm, draw=cTeal!70] (cands) at (-5.7,-5.5)
 {\textbf{the eight candidates}\\1 R34 $\cdot$ 2 RVGG $\cdot$ 3 CNXV2\\
  4 FMS $\cdot$ 5 CSPR $\cdot$ 6 CSPR-A\\7 RVT $\cdot$ 8 CSPR-S};
\draw[flow, draw=cTeal] (cands)--(ph3);
\end{tikzpicture}}
\caption{Whole project from the design study to the evaluated models, with its two
gates. Every exit is a decision that was written down before anything ran; the two
``killed'' branches are outcomes we were prepared to take.}
\label{fig:master}
\end{figure}


==> fig_objectives.tex <==
% fig_objectives.tex -- from the design study; black and white (colour names bound to greys in the preamble).
% Fixed-width, fixed-height parboxes: a tikz node sized by its own text comes out a different height
% whenever the last line carries a descender, and the row then reads as six sizes rather than one.
\newcommand{\objbox}[1]{\parbox[c][21mm][c]{27mm}{\centering\scriptsize #1}}
\newcommand{\fambox}[1]{\parbox[c][12mm][c]{27mm}{\centering\scriptsize\bfseries #1}}
\begin{figure}[H]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  box/.style={draw=cGrey!70, fill=white, rounded corners=2pt, inner sep=0pt},
  hdr/.style={draw=cTeal!80, fill=cTeal!10, rounded corners=2pt, inner sep=0pt},
]
\node[hdr] (root) at (0,0) {\fambox{ways to learn\\without labels}};
\node[hdr] (inv) at (-6.0,-2.0) {\fambox{view-invariance\\(texture-averse)}};
\node[hdr] (mim) at ( 1.5,-2.0) {\fambox{masked\\reconstruction\\(texture-hungry)}};
\node[hdr] (reg) at ( 7.5,-2.0) {\fambox{statistical\\regularisation}};
\draw[flow] (root) -- (inv); \draw[flow] (root) -- (mim); \draw[flow] (root) -- (reg);
\node[box] (dino)  at (-7.5,-4.6) {\objbox{DINO \citep{caron2021dino}\\self-distillation\\\textbf{convnets: yes}\\per-location: no}};
\node[box] (v23)   at (-4.5,-4.6) {\objbox{DINOv2 \citep{oquab2024dinov2}\\patch-level loss\\\textbf{convnets: via}\\distilled students\\per-location: yes}};
\node[box] (mae)   at (-1.5,-4.6) {\objbox{MAE \citep{he2022mae}\\patch reconstruction\\transformer-only\\convnets: no}};
\node[box] (spark) at ( 1.5,-4.6) {\objbox{SparK \citep{tian2023spark}\\sparse masked conv\\\textbf{convnets: yes}\\per-location: yes}};
\node[box] (fcmae) at ( 4.5,-4.6) {\objbox{ConvNeXt-V2\\FCMAE \citep{woo2023convnextv2}\\GRN guard\\\textbf{convnets: yes}\\per-location: yes}};
\node[box] (vic)   at ( 7.5,-4.6) {\objbox{VICReg \citep{bardes2022vicreg}\\variance term, local\\\textbf{convnets: yes}\\per-location: yes}};
\draw[flow] (inv) -- (dino); \draw[flow] (inv) -- (v23);
\draw[flow] (mim) -- (mae); \draw[flow] (mim) -- (spark); \draw[flow] (mim) -- (fcmae);
\draw[flow] (reg) -- (vic);
\end{tikzpicture}}
\caption{Families of label-free training objectives, keyed to what matters here: does
the recipe work on a convolutional network, does it teach every location of the feature
map (``per-location''), and does it have a built-in guard against the features collapsing
to the same value. The masked-reconstruction family with that guard is the one woma uses.}
\label{fig:objectives}
\end{figure}


==> fig_routes.tex <==
% fig_routes.tex -- from the design study; black and white (colour names bound to greys in the preamble).
\begin{figure}[H]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm, pstep/.append style={minimum height=11mm}]
\node[pstep, text width=36mm] (a1) at (0,1.15) {random start};
\node[pstep, text width=36mm] (a2) at (0,-0.05) {long label-free
 run on the held pool};
\node[pstep, text width=36mm] (a3) at (0,-1.45) {the slowest route;\\viable at our pool size};
\draw[flow] (a1)--(a2); \draw[flow] (a2)--(a3);
\node[pstep, text width=36mm] (b1) at (5.4,1.15) {public weights\\
 (supervised or label-free)};
\node[pstep, text width=36mm] (b2) at (5.4,-0.05) {short in-domain\\
 continuation};
\node[pstep, text width=36mm] (b3) at (5.4,-1.45) {converges far faster than\\a random start \citep{reed2022hpt}};
\draw[flow] (b1)--(b2); \draw[flow] (b2)--(b3);
\node[pstep, text width=36mm] (c1) at (10.8,1.15) {foundation teacher\\(in-domain if the licence fits)};
\node[pstep, text width=36mm] (c2) at (10.8,-0.05) {distil into the
 deploy-size\\foundation model on the pool};
\node[pstep, text width=36mm] (c3) at (10.8,-1.45) {how current real-time\\detectors are built};
\draw[flow] (c1)--(c2); \draw[flow] (c2)--(c3);
\begin{scope}[on background layer]
\node[lane, fit=(a1)(a3)] (la) {};
\node[lane, fit=(b1)(b3)] (lb) {};
\node[lane, fit=(c1)(c3)] (lc) {};
\end{scope}
\node[font=\scriptsize\bfseries, text=cGrey!50!black, above=1mm of la]
 {Route A --- from scratch};
\node[font=\scriptsize\bfseries, text=cGrey!50!black, above=1mm of lb]
 {Route B --- initialise, adapt};
\node[font=\scriptsize\bfseries, text=cGrey!50!black, above=1mm of lc]
 {Route C --- distil a foundation};
\end{tikzpicture}}
\caption{Three routes to a pretrained foundation model. They compose: Route B can prepare the
teacher that Route C distils. Every route was carried by at least two of the eight
candidates, so a route failing could be told apart from a candidate failing.}
\label{fig:routes}
\end{figure}


==> fig_where.tex <==
% fig_where.tex -- from the design study; black and white (colour names bound to greys in the preamble).
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
\node[mod, minimum width=17mm] (vid) at (0,0) {60 fps\\video};
\node[mod, minimum width=19mm, right=6mm of vid] (pre) {preprocess\\{\scriptsize crop, letterbox}};
\node[mod, minimum width=24mm, right=6mm of pre, fill=cTeal!12, draw=cTeal!70] (bb) {\textbf{foundation}\\\textbf{model} (woma)};
\node[mod, minimum width=19mm, right=6mm of bb] (neck) {feature\\pyramid neck};
\node[mod, minimum width=21mm, above right=1.5mm and 6mm of neck] (det) {detection head};
\node[mod, minimum width=21mm, right=6mm of neck] (seg) {segmentation\\{\scriptsize region-gated}};
\node[mod, minimum width=21mm, below right=1.5mm and 6mm of neck] (sta) {station /\\quality heads};
\node[mod, minimum width=17mm, right=32mm of neck] (tmp) {temporal\\filter};
\node[mod, minimum width=15mm, right=6mm of tmp] (ovl) {overlay};
\draw[flow] (vid)--(pre); \draw[flow] (pre)--(bb); \draw[flow] (bb)--(neck);
\draw[flow] (neck)--(det); \draw[flow] (neck)--(seg);
\draw[flow] (neck.south east)--(sta.west);
\draw[flow] (det.east) -- (tmp.north west);
\draw[flow] (seg.east) -- (tmp.west);
\draw[flow] (sta.east) -- (tmp.south west);
\draw[flow] (tmp)--(ovl);
\node[tapn, below=1mm of bb] {$P_2\,P_3\,P_4\,P_5$ + pooled};
\node[lbl, below=16mm of neck, xshift=-4mm, align=center, font=\scriptsize]
 {frame budget 16.7 ms: model+neck $\leq 8$ \quad heads $\approx 5$
  \quad temporal $\approx 2$ \quad margin $\approx 1.7$};
\end{tikzpicture}}
\caption{Where the foundation model sits. Every head reads its features, and the time budget of one
video frame is split so that the foundation model and neck may spend at most about half of it.}
\label{fig:where}
\end{figure}


==> workflow_figs.tex <==
% workflow_figs.tex -- how each model was developed: the data, the training settings, what is
% measured while training, what is measured on data the training never saw, the bars and the rule
% that chose the shipped weights. Black and white. No file or script names: everything a reader
% needs is in the boxes.
\newcommand{\wevbox}[1]{\parbox[t][22mm][t]{74mm}{\scriptsize #1}}
\newcommand{\wsrcbox}[1]{\parbox[t][25mm][t]{74mm}{\scriptsize #1}}
\tikzset{
  % The two source boxes hold different amounts of text. Left to size themselves they come out at
  % different heights and, centred on one line, at different tops. A fixed-height parbox with its
  % text set from the top makes them one box repeated twice.
  wsrc/.style={draw=black!70, fill=black!5, rounded corners=2pt, inner sep=3pt},
  wstep/.style={draw=black!80, fill=white, rounded corners=2pt, text width=154mm, font=\scriptsize, align=left, inner sep=3.5pt},
  wev/.style={draw=black!70, fill=black!5, rounded corners=2pt, inner sep=3pt},
  wbar/.style={draw=black, thick, double, fill=white, rounded corners=2pt, text width=154mm, font=\scriptsize, align=left, inner sep=3.5pt},
  wnum/.style={circle, draw=black, fill=white, inner sep=0.6pt, font=\scriptsize\bfseries, minimum size=4mm},
  wflow/.style={-{Stealth[length=2mm]}, draw=black!70, line width=0.5pt},
}

\begin{figure}[p]
\centering
\resizebox{0.96\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
\node[wsrc] (det) at (-4.05,0) {\wsrcbox{\textbf{Polyp detection and polyp type}\\
 KUMC PolypsSet (26{,}593 frames, type per box) $\cdot$ REAL-Colon studies 1--3 (27{,}859 polyp frames, 99{,}174 normal frames) $\cdot$ LDPolypVideo (5{,}875) $\cdot$ PolypDB (3{,}934) $\cdot$ five public still-image sets (1{,}855)\\
 \emph{never used for training:} PolypGen (six centres), REAL-Colon study 4, the KUMC held-out patients}};
\node[wsrc] (oth) at (4.05,0) {\wsrcbox{\textbf{The other heads}\\
 colon segment: CAS-Colon, 63 videos, 26{,}186 frames, ten segments (15 videos held out) $\cdot$
 polyp outline: 1{,}305 Kvasir-SEG and CVC-ClinicDB image--mask pairs $\cdot$
 bowel preparation: Nerthus and HyperKvasir, 5{,}960 frames with a Boston score}};
\node[fit=(det)(oth), inner sep=0pt] (srcs) {};
\node[wstep, below=6mm of srcs] (build) {\textbf{1\; Build the training mixture} --- one fixed random seed; duplicate images removed across sources; every video kept whole on one side of the split; polyps whose histology reads ``no polyp'' dropped; a frame without a box is an explicit ``nothing here''; 165{,}290 training frames, 66{,}116 with boxes};
\node[wstep, below=5mm of build] (train) {\textbf{2\; Train all heads together on three GPUs} --- woma foundation model (pretrained), heads from random weights $\cdot$ each step trains one head, drawn by weight (detection 45\,\%, segment 30\,\%, outline 8\,\%, polyp type 10\,\%, preparation 7\,\%) $\cdot$ 20 epochs of 8{,}500 steps, 4 images per GPU per step $\cdot$ AdamW, foundation-model learning rate $10^{-4}$, heads $10^{-3}$, cosine decay $\cdot$ 640-pixel letterbox, mosaic, scale, shift, colour and flip augmentation $\cdot$ an exponential moving average of the weights is what gets evaluated and saved};
\node[wev, below=6mm of train.south west, anchor=north west] (card) {\wevbox{\textbf{3a\; Every epoch, on the run's own validation data}\\ detection mAP, segment recall, outline Dice, polyp-type and preparation recall\\ $\to$ curves on the dashboard only; never used to choose the model}};
\node[wev, below=6mm of train.south east, anchor=north east] (snap) {\wevbox{\textbf{3b\; Every second epoch}\\ a snapshot of every weight is written and scored on the held-out data below while the run continues}};
\node[fit=(card)(snap), inner sep=0pt] (mid) {};
\node[wstep, below=6mm of mid] (held) {\textbf{4\; Held-out tests, per snapshot (data the training never saw)} --- PolypGen, six centres, 1{,}347 polyp frames and 193 clean frames: share of polyps found at precision $\geq$0.85 $\cdot$ REAL-Colon study 4, 15 full videos with 19 polyps: polyps found per procedure and false alarms per procedure $\cdot$ 15 held-out CAS-Colon videos: ten-segment recall, with and without an 8-second memory $\cdot$ HyperKvasir landmarks, another hospital $\cdot$ polyp type per lesion and per frame on held-out patients $\cdot$ outline Dice on three other-centre sets $\cdot$ preparation score agreement};
\node[wbar, below=5mm of held] (bars) {\textbf{5\; The bars, fixed before the run, and the rule}\\
 PolypGen $\geq$0.90 of polyps found at precision $\geq$0.85 $\cdot$ REAL-Colon $\geq$0.93 of polyps found at $\leq$2 false alarms per procedure $\cdot$ other-centre outline Dice $\geq$0.82 $\cdot$ segment recall $\geq$0.70 $\cdot$ polyp type $\geq$0.80 and preparation adequacy F1 $\geq$0.90 (both reported)\\
 rule: a snapshot must pass the two detection bars, then the one that meets the most bars wins; the training curve is not consulted $\to$ \textbf{kept: epoch 6} (0.960 of PolypGen polyps found; 19 of 19 REAL-Colon polyps at 1.6 false alarms per procedure)};
\node[wstep, below=5mm of bars] (pack) {\textbf{6\; Ship} --- one model file (foundation model, five heads, class names, thresholds, a fingerprint of every source weight) $\cdot$ acceptance: the file reproduces the kept snapshot's held-out record exactly $\cdot$ the live program runs it at 115 frames per second on the test workstation};
\draw[wflow] (det.south) -- ([xshift=-40mm]build.north);
\draw[wflow] (oth.south) -- ([xshift=40mm]build.north);
\draw[wflow] (build) -- (train);
\draw[wflow] ([xshift=-40mm]train.south) -- (card.north);
\draw[wflow] ([xshift=40mm]train.south) -- (snap.north);
\draw[wflow] (snap.south) -- ([xshift=40mm]held.north);
\draw[wflow] (card.south) -- ([xshift=-40mm]held.north);
\draw[wflow] (held) -- (bars);
\draw[wflow] (bars) -- (pack);
\end{tikzpicture}}
\caption{How the colon model was developed: the data and what was kept out of training,
the training settings, what is measured while the run trains, what is measured on held-out
data for every snapshot, the bars, and the rule that chose the shipped weights. Sources:
KUMC PolypsSet \citep{li2021kumc}, REAL-Colon \citep{biffi2024realcolon}, LDPolypVideo
\citep{ma2021ldpolypvideo}, PolypDB \citep{jha2024polypdb}, the five still-image sets
\citep{jha2020kvasirseg,bernal2015clinicdb,bernal2012colondb,silva2014etis,vazquez2017endoscene},
PolypGen \citep{ali2023polypgen}, CAS-Colon \citep{song2025cascolon}, Nerthus
\citep{pogorelov2017nerthus}, HyperKvasir \citep{borgli2020hyperkvasir}; optimiser
\citep{loshchilov2019adamw}, mosaic augmentation \citep{bochkovskiy2020yolov4}.}
\label{fig:wfcolon}
\end{figure}

\begin{figure}[p]
\centering
\resizebox{0.96\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
\node[wsrc] (ship) at (-4.05,0) {\wsrcbox{\textbf{Sources that may ship (CC BY licences)}\\
 GastroHUN: 22 stations plus ``other'', 6{,}165 training frames, 793 validation and 803 test frames from other patients $\cdot$
 HyperKvasir: oesophagitis, Barrett's, normal landmarks; half of the landmark frames are the lesion gate's clean frames $\cdot$ EndoWLI-NBI $\cdot$ EGID $\cdot$ GIM-ENDO}};
\node[wsrc] (ruo) at (4.05,0) {\wsrcbox{\textbf{Sources for research use only}\\
 EDD2020: the only boxes and outlines (Barrett's, suspicious, high-grade dysplasia, cancer; 386 images) $\cdot$ UGIAD (its published test split kept as a test) $\cdot$ SAGE $\cdot$ GastroEndoNet $\cdot$ Kvasir v2 $\cdot$ GastroVision, split in half: one half trains, the other tests}};
\node[fit=(ship)(ruo), inner sep=0pt] (srcs) {};
\node[wstep, below=6mm of srcs] (build) {\textbf{1\; Build the training set} --- seven findings classes (oesophagitis and Barrett's merged into ``oesophageal mucosal change'') $\cdot$ split by patient wherever a patient key exists, by image otherwise $\cdot$ a frame that has a box stays a detection frame; a frame that only names a finding never counts as ``no lesion'' for the detector $\cdot$ per-patient atrophy labels are placed only on frames the station head reads as the labelled region};
\node[wstep, below=5mm of build] (train) {\textbf{2\; Train, phase A: all heads together} --- the same foundation model, neck, heads and optimiser as the colon model; heads: lesion detection (one class), outline, station (22 $+$ 1), findings (7) $\cdot$ 20 epochs of 1{,}500 steps on three GPUs; each step trains one head, drawn by weight (detection 50\,\%, station 25\,\%, findings 15\,\%, outline 10\,\%); rare findings drawn more often than their share\\
 \textbf{Phase B: the findings head alone} --- retrained for two epochs on the frozen epoch-10 foundation model; the shipped model is that foundation model with its detector, outline and station heads and the retrained findings head};
\node[wev, below=6mm of train.south west, anchor=north west] (card) {\wevbox{\textbf{3a\; Every epoch, on the run's own validation data}\\ station recall, detection mAP on a fixed card, outline Dice, findings recall $\to$ curves only}};
\node[wev, below=6mm of train.south east, anchor=north east] (snap) {\wevbox{\textbf{3b\; Every second epoch}\\ a snapshot of every weight, scored on the held-out data below while the run continues; assembled snapshots scored the same way}};
\node[fit=(card)(snap), inner sep=0pt] (mid) {};
\node[wstep, below=6mm of mid] (held) {\textbf{4\; Held-out tests, per snapshot (data the training never saw)} --- station: 793 GastroHUN validation frames from other patients: landmark-region accuracy (7 regions) and 23-code recall; the 803-frame test split read once, for reporting $\cdot$ lesion gate: 39 EDD2020 frames with a neoplasia box against 1{,}347 lesion-free frames from another hospital: share of lesions flagged at the loosest threshold that keeps specificity $\geq$0.90 $\cdot$ findings: validation recall over seven classes; UGIAD test accuracy; GastroVision-half accuracy $\cdot$ outline: EDD2020 validation Dice};
\node[wbar, below=5mm of held] (bars) {\textbf{5\; The bars, fixed before the run, and the rule}\\
 tier 1: landmark-region accuracy $\geq$0.92 (23-code recall $\geq$0.85 reported) $\cdot$ tier 2: lesion gate $\geq$0.93 of lesions flagged at specificity $\geq$0.90; findings recall $\geq$0.85; UGIAD coarse accuracy $\geq$0.90 $\cdot$ tier 3: GastroVision-half accuracy $\geq$0.85; Dice reported\\
 rule: a snapshot must pass the lesion gate, then the one that meets the most bars wins, ties by how close it comes on the rest $\to$ \textbf{kept: the assembled epoch-10 snapshot}, five of five gated bars (region 0.923, gate 0.949 at specificity 0.912, findings 0.877, UGIAD 0.932, GastroVision 0.861)};
\node[wstep, below=5mm of bars] (pack) {\textbf{6\; Ship} --- one model file (foundation model, four heads, station and class names, thresholds, a fingerprint of every source weight) $\cdot$ acceptance: the file reproduces the kept snapshot's held-out record exactly $\cdot$ the live program runs it at 98 frames per second on a 1080p clip; the lesion heads are research heads because EDD2020 is licensed for non-commercial use};
\draw[wflow] (ship.south) -- ([xshift=-40mm]build.north);
\draw[wflow] (ruo.south) -- ([xshift=40mm]build.north);
\draw[wflow] (build) -- (train);
\draw[wflow] ([xshift=-40mm]train.south) -- (card.north);
\draw[wflow] ([xshift=40mm]train.south) -- (snap.north);
\draw[wflow] (snap.south) -- ([xshift=40mm]held.north);
\draw[wflow] (card.south) -- ([xshift=-40mm]held.north);
\draw[wflow] (held) -- (bars);
\draw[wflow] (bars) -- (pack);
\end{tikzpicture}}
\caption{How the upper-GI model was developed: the two licence classes of its data, the
training set's routing rules, the two-phase training, what is measured while training and
on held-out data, the tiered bars, and the rule that chose the shipped weights. Sources:
GastroHUN \citep{bravo2025gastrohun}, HyperKvasir \citep{borgli2020hyperkvasir}, EndoWLI-NBI
\citep{wang2026endowlinbi}, EGID \citep{li2026egid}, GIM-ENDO \citep{forootan2026gimendo},
EDD2020 \citep{ali2020edd2020,ali2021endocv}, UGIAD \citep{chan2025fastugi}, SAGE
\citep{oli2026sage}, GastroEndoNet \citep{bitto2025gastroendonet}, Kvasir v2
\citep{pogorelov2017kvasir}, GastroVision \citep{jha2023gastrovision}.}
\label{fig:wfupper}
\end{figure}

